Less Is More: Semantic Curation of Earth Observation Data for Self-Supervised Learning

Earth-observation (EO) foundation models are pretrained on large satellite archives with substantial spatial redundancy. While these archives are often sampled using hand-designed geographic and metadata-based rules, they are rarely curated semantically, despite the success of this approach in computer vision. We investigate the impact of data curation on self-supervised EO pretraining and introduce GeoSelect, a simple, training-free semantic curation method tailored to EO. In a single pass over the features of a frozen EO foundation model, GeoSelect selects a fixed-size subset that promotes both global diversity, across observations, and local diversity, within each observation, measured from its patch features. To evaluate curation independently of the pretrained representation used for selection, we establish a common protocol in which a new model is pretrained from scratch on each selected subset and evaluated by linear probing across an array of classification and segmentation benchmarks. On the global Sentinel-2 Major-TOM archive, pretraining on only $1\%$ of the data improves mean performance by $+2.4$ points in classification and $+2.2$ mIoU in segmentation, outperforming geographic, metadata-based, and standard semantic curation baselines. These gains persist across curation budgets and SSL objectives, and extend across sensing modalities. GeoSelect also generalizes to the multi-temporal archive S2-NAIP, where it also retains its performance with only $1\%$ of the data. Our results show that semantic curation can improve EO representation quality while reducing the pretraining archive by two orders of magnitude. The curation pipeline and curated subsets are available at https://github.com/gastruc/GeoSelect.

==> figures/keep_histograms.tex <==
\includegraphics[width=0.78\linewidth]{images/keep_histograms.pdf}



==> figures/keepratio_curve.tex <==
\definecolor{krOurs}{HTML}{2a78d6}
\definecolor{krUrban}{HTML}{d9628f}
\definecolor{krMeta}{HTML}{e09400}
\definecolor{krIntra}{HTML}{1b9e8a}
\definecolor{krUnif}{HTML}{6b6b6b}

\includegraphics{figures/ext/keepratio_curve_0.pdf}


==> figures/location_analysis_1pct.tex <==
\newcommand{\keepmap}[2]{%
  \begin{subfigure}{0.32\linewidth}
    \centering
    \includegraphics[width=\linewidth]{images/#1}
    \caption{#2}
  \end{subfigure}}

\keepmap{keep_uniform_1.png}{Random sampling}
\hfill
\keepmap{keep_urban_1.png}{Urban, top-\% built-up}
\hfill
\keepmap{keep_eodedup_1.png}{\ours{}}


==> figures/pipeline.tex <==
\def\xearth{0}
\def\xgraph{4}
\def\xcurate{8}
\def\xmodel{10}
\def\xtask{12}

\def\ymain{0}
\def\yup{0.65}
\def\ydown{-0.65}

\def\searth{1.25}
\def\smodel{4}

\definecolor{MODELCOLOR}{RGB}{153, 102, 255}

\includegraphics{figures/ext/pipeline_0.pdf}


==> figures/teaser.tex <==
\definecolor{krOurs}{HTML}{2a78d6}
\definecolor{krUnif}{HTML}{6b6b6b}
\definecolor{keepG}{HTML}{2e8b3a}
\definecolor{dropR}{HTML}{c8453c}
\includegraphics{figures/ext/teaser_0.pdf}

\vspace{1.5mm}
\includegraphics{figures/ext/teaser_1.pdf}

